Pascal's triangle and word bases for blob algebra ideals

We give an elementary proof of isomorphism of the blob (diagram) algebra and the corresponding extended Temperley-Lieb algebra (defined by presentation).

==> xfig/PascalBase.eepic <==
\setlength{\unitlength}{0.00055000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12011,14064)(0,-10)
\path(5262,12687)(6012,12687)(6012,12162)
	(5262,12162)(5262,12687)
\path(5262,11637)(6012,11637)(6012,12162)
	(5262,12162)(5262,11637)
\put(5337,12387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1$}}}}}
\put(5337,11787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1$}}}}}
\path(5262,14037)(5562,14037)(5562,13662)
	(5262,13662)(5262,14037)
\put(5337,13812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(7287,11037)(8712,11037)(8712,10062)
	(7287,10062)(7287,11037)
\path(7287,9537)(8712,9537)(8712,10062)
	(7287,10062)(7287,9537)
\put(7362,10737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1$}}}}}
\put(7362,9762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1$}}}}}
\put(7362,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1$}}}}}
\path(9612,12762)(9912,12762)(9912,12387)
	(9612,12387)(9612,12762)
\put(9687,12537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\path(7287,13362)(7587,13362)(7587,12987)
	(7287,12987)(7287,13362)
\put(7362,13137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\path(1812,12762)(2112,12762)(2112,12387)
	(1812,12387)(1812,12762)
\put(1887,12537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(12,11037)(312,11037)(312,10662)
	(12,10662)(12,11037)
\put(87,10812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(3537,13362)(3837,13362)(3837,12987)
	(3537,12987)(3537,13362)
\put(3612,13137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(3537,9537)(4437,9537)(4437,10062)
	(3537,10062)(3537,9537)
\path(3537,11037)(4437,11037)(4437,10062)
	(3537,10062)(3537,11037)
\put(3612,10737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1$}}}}}
\put(3612,9762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1$}}}}}
\put(3612,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1$}}}}}
\path(9612,7287)(11037,7287)(11037,7812)
	(9612,7812)(9612,7287)
\path(9612,9237)(11037,9237)(11037,7812)
	(9612,7812)(9612,9237)
\path(9537,9312)(11112,9312)(11112,7212)
	(9537,7212)(9537,9312)
\put(9687,8937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1$}}}}}
\put(9687,7962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1$}}}}}
\put(9687,8487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1$}}}}}
\put(9687,7512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_3U_2U_1$}}}}}
\path(11637,11037)(11937,11037)(11937,10662)
	(11637,10662)(11637,11037)
\put(11712,10812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\path(5187,7737)(6912,7737)(6912,9237)
	(5187,9237)(5187,7737)
\path(5187,6237)(6912,6237)(6912,7737)
	(5187,7737)(5187,6237)
\path(5112,9312)(6987,9312)(6987,6162)
	(5112,6162)(5112,9312)
\put(5262,8937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1U_3U_2U_1$}}}}}
\put(5262,7962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1U_3U_2U_1$}}}}}
\put(5262,8487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1U_3U_2U_1$}}}}}
\put(5262,6462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1U_3U_2U_1$}}}}}
\path(7212,9462)(6912,7212)
\put(5262,7437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1U_3U_2U_1$}}}}}
\put(5262,6987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1U_3U_2U_1$}}}}}
\path(7287,12987)(6012,11937)
\path(5262,13662)(3837,13212)
\path(5562,13662)(7287,13212)
\path(3537,12987)(2112,12612)
\path(7587,12987)(9612,12612)
\path(5187,12762)(6087,12762)(6087,11562)
	(5187,11562)(5187,12762)
\path(1812,12387)(312,10887)
\path(9912,12387)(11637,10887)
\path(6087,11562)(7287,10512)
\path(9612,12387)(8712,9912)
\path(3837,12987)(5262,12387)
\path(5187,11562)(4437,10512)
\path(2112,12387)(3537,9837)
\path(3462,11112)(4512,11112)(4512,9462)
	(3462,9462)(3462,11112)
\path(7212,11112)(8787,11112)(8787,9462)
	(7212,9462)(7212,11112)
\path(4512,9462)(5187,8637)
\path(8787,9462)(9612,8637)
\path(11637,10662)(11037,7587)
\path(312,10662)(1287,7587)
\path(1287,7287)(2712,7287)(2712,7812)
	(1287,7812)(1287,7287)
\path(1287,9237)(2712,9237)(2712,7812)
	(1287,7812)(1287,9237)
\path(1212,9312)(2787,9312)(2787,7212)
	(1212,7212)(1212,9312)
\path(3462,9462)(2712,8637)
\path(7287,2112)(9462,2112)(9462,5187)
	(7287,5187)(7287,2112)
\path(7287,2112)(9462,2112)(9462,12)
	(7287,12)(7287,2112)
\path(6987,6162)(7287,4662)
\path(9537,7212)(9462,1587)
\put(4512,12612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_1$}}}}}
\put(6087,13512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.e$}}}}}
\put(6462,12462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_1$}}}}}
\put(5937,11187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.eU_2U_1$}}}}}
\put(8862,11337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_2U_1$}}}}}
\put(2562,11337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_2U_1$}}}}}
\put(6987,8937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_3U_2U_1$}}}}}
\put(10812,9387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_3U_2U_1$}}}}}
\put(1362,8937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1$}}}}}
\put(1362,7962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1$}}}}}
\put(1362,8487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1$}}}}}
\put(1362,7512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_3U_2U_1$}}}}}
\put(4287,9162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_3U_2U_1$}}}}}
\put(162,9387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_3U_2U_1$}}}}}
\put(7362,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1U_3U_2U_1eU_4U_2U_1U_3$}}}}}
\put(7362,2862){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1U_3U_2U_1eU_4U_2U_1U_3$}}}}}
\put(7362,4812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1U_3U_2U_1eU_4U_2U_1U_3$}}}}}
\put(7362,3837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1U_3U_2U_1eU_4U_2U_1U_3$}}}}}
\put(7362,4362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1U_3U_2U_1eU_4U_2U_1U_3$}}}}}
\put(7362,2337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1U_3U_2U_1eU_4U_2U_1U_3$}}}}}
\put(7437,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1U_4U_3U_2U_1$}}}}}
\put(7437,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1U_4U_3U_2U_1$}}}}}
\put(7437,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1U_4U_3U_2U_1$}}}}}
\put(7437,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_3U_2U_1U_4U_3U_2U_1$}}}}}
\put(6612,5562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_4U_2U_1U_3$}}}}}
\put(9012,6237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_4U_3U_2U_1$}}}}}
\end{picture}
}


==> xfig/PascalBase02.eepic <==
\setlength{\unitlength}{0.00055000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12011,14139)(0,-10)
\path(5262,12762)(6012,12762)(6012,12237)
	(5262,12237)(5262,12762)
\path(5262,11712)(6012,11712)(6012,12237)
	(5262,12237)(5262,11712)
\put(5337,12462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1$}}}}}
\put(5337,11862){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1$}}}}}
\path(5262,14112)(5562,14112)(5562,13737)
	(5262,13737)(5262,14112)
\put(5337,13887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(7287,11112)(8712,11112)(8712,10137)
	(7287,10137)(7287,11112)
\path(7287,9612)(8712,9612)(8712,10137)
	(7287,10137)(7287,9612)
\put(7362,10812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1$}}}}}
\put(7362,9837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1$}}}}}
\put(7362,10362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1$}}}}}
\path(9612,12837)(9912,12837)(9912,12462)
	(9612,12462)(9612,12837)
\put(9687,12612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\path(7287,13437)(7587,13437)(7587,13062)
	(7287,13062)(7287,13437)
\put(7362,13212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\path(1812,12837)(2112,12837)(2112,12462)
	(1812,12462)(1812,12837)
\put(1887,12612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(12,11112)(312,11112)(312,10737)
	(12,10737)(12,11112)
\put(87,10887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(3537,13437)(3837,13437)(3837,13062)
	(3537,13062)(3537,13437)
\put(3612,13212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(3537,9612)(4437,9612)(4437,10137)
	(3537,10137)(3537,9612)
\path(3537,11112)(4437,11112)(4437,10137)
	(3537,10137)(3537,11112)
\put(3612,10812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1$}}}}}
\put(3612,9837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1$}}}}}
\put(3612,10362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1$}}}}}
\path(9612,7362)(11037,7362)(11037,7887)
	(9612,7887)(9612,7362)
\path(9612,9312)(11037,9312)(11037,7887)
	(9612,7887)(9612,9312)
\path(9537,9387)(11112,9387)(11112,7287)
	(9537,7287)(9537,9387)
\put(9687,9012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1$}}}}}
\put(9687,8037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1$}}}}}
\put(9687,8562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1$}}}}}
\put(9687,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_3U_2U_1$}}}}}
\path(11637,11112)(11937,11112)(11937,10737)
	(11637,10737)(11637,11112)
\put(11712,10887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\path(7287,2187)(9462,2187)(9462,5262)
	(7287,5262)(7287,2187)
\path(7287,2187)(9462,2187)(9462,87)
	(7287,87)(7287,2187)
\put(7362,3387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1U_3eU_4U_2U_1U_3$}}}}}
\put(7362,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1U_3eU_4U_2U_1U_3$}}}}}
\put(7362,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1U_3eU_4U_2U_1U_3$}}}}}
\put(7362,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1U_3eU_4U_2U_1U_3$}}}}}
\put(7362,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1U_3eU_4U_2U_1U_3$}}}}}
\put(7362,2412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1U_3eU_4U_2U_1U_3$}}}}}
\put(7437,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1U_4U_3$}}}}}
\put(7437,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1U_4U_3$}}}}}
\put(7437,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1U_4U_3$}}}}}
\put(7437,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_3U_2U_1U_4U_3$}}}}}
\path(2937,2187)(4812,2187)(4812,5262)
	(2937,5262)(2937,2187)
\path(2937,2187)(4812,2187)(4812,87)
	(2937,87)(2937,2187)
\put(3012,3387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1U_3$}}}}}
\put(3012,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1U_3$}}}}}
\put(3012,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1U_3$}}}}}
\put(3012,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1U_3$}}}}}
\put(3012,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1U_3$}}}}}
\put(3012,2412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1U_3$}}}}}
\put(3087,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1U_4U_3$}}}}}
\put(3087,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1U_4U_3$}}}}}
\put(3087,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1U_4U_3$}}}}}
\put(3087,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_3U_2U_1U_4U_3$}}}}}
\path(7287,13062)(6012,12012)
\path(5262,13737)(3837,13287)
\path(5562,13737)(7287,13287)
\path(3537,13062)(2112,12687)
\path(7587,13062)(9612,12687)
\path(5187,12837)(6087,12837)(6087,11637)
	(5187,11637)(5187,12837)
\path(1812,12462)(312,10962)
\path(9912,12462)(11637,10962)
\path(6087,11637)(7287,10587)
\path(9612,12462)(8712,9987)
\path(3837,13062)(5262,12462)
\path(5187,11637)(4437,10587)
\path(2112,12462)(3537,9912)
\path(3462,11187)(4512,11187)(4512,9537)
	(3462,9537)(3462,11187)
\path(7212,11187)(8787,11187)(8787,9537)
	(7212,9537)(7212,11187)
\path(4512,9537)(5187,8712)
\path(8787,9537)(9612,8712)
\path(11637,10737)(11037,7662)
\path(312,10737)(1287,7662)
\path(1287,7362)(2712,7362)(2712,7887)
	(1287,7887)(1287,7362)
\path(1287,9312)(2712,9312)(2712,7887)
	(1287,7887)(1287,9312)
\path(1212,9387)(2787,9387)(2787,7287)
	(1212,7287)(1212,9387)
\path(3462,9537)(2712,8712)
\path(6987,6237)(7287,4737)
\path(9537,7287)(9462,1662)
\path(7212,9537)(6912,7287)
\path(5187,7812)(6912,7812)(6912,9312)
	(5187,9312)(5187,7812)
\path(5187,6312)(6912,6312)(6912,7812)
	(5187,7812)(5187,6312)
\path(5112,9387)(6987,9387)(6987,6237)
	(5112,6237)(5112,9387)
\path(5112,6237)(4812,4737)
\path(2787,7287)(2937,1662)
\path(2862,5337)(4887,5337)(4887,12)
	(2862,12)(2862,5337)
\path(7212,5337)(9537,5337)(9537,12)
	(7212,12)(7212,5337)
\put(4512,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_1$}}}}}
\put(6087,13587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.e$}}}}}
\put(6462,12537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_1$}}}}}
\put(5937,11262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.eU_2U_1$}}}}}
\put(8862,11412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_2U_1$}}}}}
\put(2562,11412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_2U_1$}}}}}
\put(6987,9012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_3$}}}}}
\put(10812,9462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_3U_2U_1$}}}}}
\put(1362,9012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1$}}}}}
\put(1362,8037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1$}}}}}
\put(1362,8562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1$}}}}}
\put(1362,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_3U_2U_1$}}}}}
\put(4287,9237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_3$}}}}}
\put(162,9462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$.U_3U_2U_1$}}}}}
\put(6612,5637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_4U_2U_1U_3$}}}}}
\put(9012,6312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_4U_3$}}}}}
\put(5262,7512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1eU_2U_1U_3$}}}}}
\put(5262,7062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1eU_2U_1U_3$}}}}}
\put(5262,9012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_1U_3$}}}}}
\put(5262,8037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_2U_1U_3$}}}}}
\put(5262,8562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_1U_3$}}}}}
\put(5262,6537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$eU_2U_1U_3$}}}}}
\put(2487,6312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$U_4U_3$}}}}}
\end{picture}
}


==> xfig/PascalXY.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5238,2475)(0,-10)
\put(3300,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2700,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3900,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2100,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3300,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(4500,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(600,2325)(600,825)
\path(570.000,945.000)(600.000,825.000)(630.000,945.000)
\path(1800,225)(4800,225)
\path(4680.000,195.000)(4800.000,225.000)(4680.000,255.000)
\put(750,2325){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(750,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(750,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(750,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}...}}}}}
\put(2100,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}-2}}}}}
\put(2700,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}-1}}}}}
\put(3300,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3900,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(4500,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(5100,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}...}}}}}
\put(1500,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}...}}}}}
\put(3000,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}weight}}}}}
\put(0,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}level}}}}}
\end{picture}
}


==> xfig/bigdiamond02.eepic <==
\setlength{\unitlength}{0.00020833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(21377,15639)(0,-10)
\path(12,13212)(2412,15612)
\path(2412,15612)(4812,13212)
\path(12,13212)(2412,10812)(4812,13212)
\path(612,12612)(3012,15012)
\path(1212,12012)(3612,14412)
\path(1812,11412)(4212,13812)
\path(612,13812)(3012,11412)
\path(1212,14412)(3612,12012)
\path(1812,15012)(4212,12612)
\path(12,7812)(2412,10212)
\path(2412,10212)(4812,7812)
\path(12,7812)(2412,5412)(4812,7812)
\path(612,7212)(3012,9612)
\path(1212,6612)(3612,9012)
\path(1812,6012)(4212,8412)
\path(612,8412)(3012,6012)
\path(1212,9012)(3612,6612)
\path(1812,9612)(4212,7212)
\path(12,2412)(2412,4812)
\path(2412,4812)(4812,2412)
\path(12,2412)(2412,12)(4812,2412)
\path(612,1812)(3012,4212)
\path(1212,1212)(3612,3612)
\path(1812,612)(4212,3012)
\path(612,3012)(3012,612)
\path(1212,3612)(3612,1212)
\path(1812,4212)(4212,1812)
\path(11412,13212)(13812,15612)
\path(13812,15612)(16212,13212)
\path(11412,13212)(13812,10812)(16212,13212)
\path(12012,12612)(14412,15012)
\path(12612,12012)(15012,14412)
\path(13212,11412)(15612,13812)
\path(12012,13812)(14412,11412)
\path(12612,14412)(15012,12012)
\path(13212,15012)(15612,12612)
\path(11412,7812)(13812,10212)
\path(13812,10212)(16212,7812)
\path(11412,7812)(13812,5412)(16212,7812)
\path(12012,7212)(14412,9612)
\path(12612,6612)(15012,9012)
\path(13212,6012)(15612,8412)
\path(12012,8412)(14412,6012)
\path(12612,9012)(15012,6612)
\path(13212,9612)(15612,7212)
\path(11412,2412)(13812,4812)
\path(13812,4812)(16212,2412)
\path(11412,2412)(13812,12)(16212,2412)
\path(12012,1812)(14412,4212)
\path(12612,1212)(15012,3612)
\path(13212,612)(15612,3012)
\path(12012,3012)(14412,612)
\path(12612,3612)(15012,1212)
\path(13212,4212)(15612,1812)
\path(5112,13212)(7512,15612)
\path(7512,15612)(9912,13212)
\path(5112,13212)(7512,10812)(9912,13212)
\path(5712,12612)(8112,15012)
\path(6312,12012)(8712,14412)
\path(6912,11412)(9312,13812)
\path(5712,13812)(8112,11412)
\path(6312,14412)(8712,12012)
\path(6912,15012)(9312,12612)
\thicklines
\path(7512,15537)(8112,14937)(8712,14337)
	(9312,13737)(9912,13137)
\thinlines
\path(5112,2412)(7512,4812)
\path(7512,4812)(9912,2412)
\path(5112,2412)(7512,12)(9912,2412)
\path(5712,1812)(8112,4212)
\path(6312,1212)(8712,3612)
\path(6912,612)(9312,3012)
\path(5712,3012)(8112,612)
\path(6312,3612)(8712,1212)
\path(6912,4212)(9312,1812)
\thicklines
\path(7512,8937)(8112,8337)(8712,8937)
	(9312,8337)(9912,7737)
\path(7512,3537)(8712,2337)(9312,2937)(9912,2337)
\thinlines
\path(5112,7812)(7512,10212)
\path(7512,10212)(9912,7812)
\path(5112,7812)(7512,5412)(9912,7812)
\path(5712,7212)(8112,9612)
\path(6312,6612)(8712,9012)
\path(6912,6012)(9312,8412)
\path(5712,8412)(8112,6012)
\path(6312,9012)(8712,6612)
\path(6912,9612)(9312,7212)
\path(16512,13212)(18912,15612)
\path(18912,15612)(21312,13212)
\path(16512,13212)(18912,10812)(21312,13212)
\path(17112,12612)(19512,15012)
\path(17712,12012)(20112,14412)
\path(18312,11412)(20712,13812)
\path(17112,13812)(19512,11412)
\path(17712,14412)(20112,12012)
\path(18312,15012)(20712,12612)
\path(16512,7812)(18912,10212)
\path(18912,10212)(21312,7812)
\path(16512,7812)(18912,5412)(21312,7812)
\path(17112,7212)(19512,9612)
\path(17712,6612)(20112,9012)
\path(18312,6012)(20712,8412)
\path(17112,8412)(19512,6012)
\path(17712,9012)(20112,6612)
\path(18312,9612)(20712,7212)
\path(16512,2412)(18912,4812)
\path(18912,4812)(21312,2412)
\path(16512,2412)(18912,12)(21312,2412)
\path(17112,1812)(19512,4212)
\path(17712,1212)(20112,3612)
\path(18312,612)(20712,3012)
\path(17112,3012)(19512,612)
\path(17712,3612)(20112,1212)
\path(18312,4212)(20712,1812)
\thicklines
\path(21312,13137)(20712,13737)(20112,13137)
	(19512,13737)(18912,13137)
\path(21312,7737)(20712,8337)(20112,8937)
	(19512,8337)(18912,7737)
\path(18912,3537)(19512,4137)(20112,3537)
	(20712,2937)(21312,2337)
\path(2412,15537)(3012,14937)(2412,14337)
	(3012,13737)(2412,13137)
\path(2412,10137)(3012,9537)(3612,8937)
	(3012,8337)(2412,7737)
\path(2412,4737)(3012,4137)(2412,3537)
	(1812,2937)(2412,2337)
\path(13812,15537)(13212,14937)(13812,14337)
	(13212,13737)(13812,13137)
\path(13812,10137)(13212,9537)(12612,8937)
	(13212,8337)(13812,7737)
\path(13812,4737)(13212,4137)(13812,3537)
	(14412,2937)(13812,2337)
\path(3912,11712)(6012,11712)
\path(5892.000,11682.000)(6012.000,11712.000)(5892.000,11742.000)
\path(3912,6312)(6012,6312)
\path(5892.000,6282.000)(6012.000,6312.000)(5892.000,6342.000)
\path(3912,912)(6012,912)
\path(5892.000,882.000)(6012.000,912.000)(5892.000,942.000)
\path(15312,11712)(17412,11712)
\path(17292.000,11682.000)(17412.000,11712.000)(17292.000,11742.000)
\path(15312,6312)(17412,6312)
\path(17292.000,6282.000)(17412.000,6312.000)(17292.000,6342.000)
\path(15312,912)(17412,912)
\path(17292.000,882.000)(17412.000,912.000)(17292.000,942.000)
\path(3912,11637)(3912,11787)
\path(3912,6237)(3912,6387)
\path(3912,837)(3912,987)
\end{picture}
}


==> xfig/bigdiamond03.eepic <==
\setlength{\unitlength}{0.00020833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(21377,28839)(0,-10)
\path(12,8412)(2412,10812)
\path(2412,10812)(4812,8412)
\path(12,8412)(2412,6012)(4812,8412)
\path(612,7812)(3012,10212)
\path(1212,7212)(3612,9612)
\path(1812,6612)(4212,9012)
\path(612,9012)(3012,6612)
\path(1212,9612)(3612,7212)
\path(1812,10212)(4212,7812)
\path(5112,8412)(7512,10812)
\path(7512,10812)(9912,8412)
\path(5112,8412)(7512,6012)(9912,8412)
\path(5712,7812)(8112,10212)
\path(6312,7212)(8712,9612)
\path(6912,6612)(9312,9012)
\path(5712,9012)(8112,6612)
\path(6312,9612)(8712,7212)
\path(6912,10212)(9312,7812)
\thicklines
\path(2412,10737)(1812,10137)(1212,9537)
	(1812,8937)(2412,8337)
\path(3912,6912)(6012,6912)
\path(5892.000,6882.000)(6012.000,6912.000)(5892.000,6942.000)
\path(9912,8337)(9312,8937)(8712,9537)
	(8112,8937)(7512,8337)
\path(9912,8337)(9312,7737)(8712,8337)
	(8112,7737)(7512,8337)
\thinlines
\path(11412,8412)(13812,10812)
\path(13812,10812)(16212,8412)
\path(11412,8412)(13812,6012)(16212,8412)
\path(12012,7812)(14412,10212)
\path(12612,7212)(15012,9612)
\path(13212,6612)(15612,9012)
\path(12012,9012)(14412,6612)
\path(12612,9612)(15012,7212)
\path(13212,10212)(15612,7812)
\path(16512,8412)(18912,10812)
\path(18912,10812)(21312,8412)
\path(16512,8412)(18912,6012)(21312,8412)
\path(17112,7812)(19512,10212)
\path(17712,7212)(20112,9612)
\path(18312,6612)(20712,9012)
\path(17112,9012)(19512,6612)
\path(17712,9612)(20112,7212)
\path(18312,10212)(20712,7812)
\thicklines
\path(13812,10737)(14412,10137)(13812,9537)
	(13212,8937)(13812,8337)
\path(15312,6912)(17412,6912)
\path(17292.000,6882.000)(17412.000,6912.000)(17292.000,6942.000)
\path(21312,8337)(20712,7737)(20112,8337)
	(19512,7737)(18912,8337)
\path(18912,9537)(20112,8337)(20712,8937)(21312,8337)
\thinlines
\path(5712,2412)(8112,4812)
\path(8112,4812)(10512,2412)
\path(5712,2412)(8112,12)(10512,2412)
\path(6312,1812)(8712,4212)
\path(6912,1212)(9312,3612)
\path(7512,612)(9912,3012)
\path(6312,3012)(8712,612)
\path(6912,3612)(9312,1212)
\path(7512,4212)(9912,1812)
\thicklines
\path(8112,4737)(7512,4137)(8112,3537)
	(7512,2937)(8112,2337)
\path(9612,912)(11712,912)
\path(11592.000,882.000)(11712.000,912.000)(11592.000,942.000)
\path(15612,2337)(15012,2937)(14412,2337)
	(13812,2937)(13212,2337)
\thinlines
\path(10812,2412)(13212,4812)
\path(13212,4812)(15612,2412)
\path(10812,2412)(13212,12)(15612,2412)
\path(11412,1812)(13812,4212)
\path(12012,1212)(14412,3612)
\path(12612,612)(15012,3012)
\path(11412,3012)(13812,612)
\path(12012,3612)(14412,1212)
\path(12612,4212)(15012,1812)
\thicklines
\path(15612,2337)(15012,1737)(14412,2337)
	(13812,1737)(13212,2337)
\thinlines
\path(5712,26412)(8112,28812)
\path(8112,28812)(10512,26412)
\path(5712,26412)(8112,24012)(10512,26412)
\path(6312,25812)(8712,28212)
\path(6912,25212)(9312,27612)
\path(7512,24612)(9912,27012)
\path(6312,27012)(8712,24612)
\path(6912,27612)(9312,25212)
\path(7512,28212)(9912,25812)
\path(10812,26412)(13212,28812)
\path(13212,28812)(15612,26412)
\path(10812,26412)(13212,24012)(15612,26412)
\path(11412,25812)(13812,28212)
\path(12012,25212)(14412,27612)
\path(12612,24612)(15012,27012)
\path(11412,27012)(13812,24612)
\path(12012,27612)(14412,25212)
\path(12612,28212)(15012,25812)
\thicklines
\path(13212,28737)(13812,28137)(14412,27537)
	(15012,26937)(15612,26337)
\path(8112,28737)(8712,28137)(8112,27537)
	(8712,26937)(8112,26337)
\path(9612,24912)(11712,24912)
\path(11592.000,24882.000)(11712.000,24912.000)(11592.000,24942.000)
\path(15612,26337)(15012,25737)(14412,26337)
	(13812,25737)(13212,26337)
\put(13737,26412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(14937,26412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(14337,26937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(13737,27537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(13137,26937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(13137,28212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\thinlines
\path(5712,20412)(8112,22812)
\path(8112,22812)(10512,20412)
\path(5712,20412)(8112,18012)(10512,20412)
\path(6312,19812)(8712,22212)
\path(6912,19212)(9312,21612)
\path(7512,18612)(9912,21012)
\path(6312,21012)(8712,18612)
\path(6912,21612)(9312,19212)
\path(7512,22212)(9912,19812)
\path(10812,20412)(13212,22812)
\path(13212,22812)(15612,20412)
\path(10812,20412)(13212,18012)(15612,20412)
\path(11412,19812)(13812,22212)
\path(12012,19212)(14412,21612)
\path(12612,18612)(15012,21012)
\path(11412,21012)(13812,18612)
\path(12012,21612)(14412,19212)
\path(12612,22212)(15012,19812)
\thicklines
\path(8112,22737)(7512,22137)(8112,21537)
	(8712,20937)(8112,20337)
\path(9612,18912)(11712,18912)
\path(11592.000,18882.000)(11712.000,18912.000)(11592.000,18942.000)
\path(13212,21537)(13812,22137)(14412,21537)
	(15012,20937)(15612,20337)
\path(15612,20337)(15012,19737)(14412,20337)
	(13812,19737)(13212,20337)
\thinlines
\path(5712,14412)(8112,16812)
\path(8112,16812)(10512,14412)
\path(5712,14412)(8112,12012)(10512,14412)
\path(6312,13812)(8712,16212)
\path(6912,13212)(9312,15612)
\path(7512,12612)(9912,15012)
\path(6312,15012)(8712,12612)
\path(6912,15612)(9312,13212)
\path(7512,16212)(9912,13812)
\thicklines
\path(8112,16737)(8712,16137)(9312,15537)
	(8712,14937)(8112,14337)
\path(9612,12912)(11712,12912)
\path(11592.000,12882.000)(11712.000,12912.000)(11592.000,12942.000)
\path(15612,14337)(15012,13737)(14412,14337)
	(13812,13737)(13212,14337)
\path(13212,15537)(13812,14937)(14412,15537)
	(15012,14937)(15612,14337)
\thinlines
\path(10812,14412)(13212,16812)
\path(13212,16812)(15612,14412)
\path(10812,14412)(13212,12012)(15612,14412)
\path(11412,13812)(13812,16212)
\path(12012,13212)(14412,15612)
\path(12612,12612)(15012,15012)
\path(11412,15012)(13812,12612)
\path(12012,15612)(14412,13212)
\path(12612,16212)(15012,13812)
\end{picture}
}


==> xfig/bigdiamond04.eepic <==
\setlength{\unitlength}{0.00020833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(21924,21639)(0,-10)
\path(312,18912)(2712,21312)
\path(2712,21312)(5112,18912)
\path(312,18912)(2712,16512)(5112,18912)
\path(912,18312)(3312,20712)
\path(1512,17712)(3912,20112)
\path(2112,17112)(4512,19512)
\path(912,19512)(3312,17112)
\path(1512,20112)(3912,17712)
\path(2112,20712)(4512,18312)
\path(312,13512)(2712,15912)
\path(2712,15912)(5112,13512)
\path(312,13512)(2712,11112)(5112,13512)
\path(912,12912)(3312,15312)
\path(1512,12312)(3912,14712)
\path(2112,11712)(4512,14112)
\path(912,14112)(3312,11712)
\path(1512,14712)(3912,12312)
\path(2112,15312)(4512,12912)
\path(11712,18912)(14112,21312)
\path(14112,21312)(16512,18912)
\path(11712,18912)(14112,16512)(16512,18912)
\path(12312,18312)(14712,20712)
\path(12912,17712)(15312,20112)
\path(13512,17112)(15912,19512)
\path(12312,19512)(14712,17112)
\path(12912,20112)(15312,17712)
\path(13512,20712)(15912,18312)
\path(11712,13512)(14112,15912)
\path(14112,15912)(16512,13512)
\path(11712,13512)(14112,11112)(16512,13512)
\path(12312,12912)(14712,15312)
\path(12912,12312)(15312,14712)
\path(13512,11712)(15912,14112)
\path(12312,14112)(14712,11712)
\path(12912,14712)(15312,12312)
\path(13512,15312)(15912,12912)
\path(16812,18912)(19212,21312)
\path(19212,21312)(21612,18912)
\path(16812,18912)(19212,16512)(21612,18912)
\path(17412,18312)(19812,20712)
\path(18012,17712)(20412,20112)
\path(18612,17112)(21012,19512)
\path(17412,19512)(19812,17112)
\path(18012,20112)(20412,17712)
\path(18612,20712)(21012,18312)
\path(16812,13512)(19212,15912)
\path(19212,15912)(21612,13512)
\path(16812,13512)(19212,11112)(21612,13512)
\path(17412,12912)(19812,15312)
\path(18012,12312)(20412,14712)
\path(18612,11712)(21012,14112)
\path(17412,14112)(19812,11712)
\path(18012,14712)(20412,12312)
\path(18612,15312)(21012,12912)
\path(312,8112)(2712,10512)
\path(2712,10512)(5112,8112)
\path(312,8112)(2712,5712)(5112,8112)
\path(912,7512)(3312,9912)
\path(1512,6912)(3912,9312)
\path(2112,6312)(4512,8712)
\path(912,8712)(3312,6312)
\path(1512,9312)(3912,6912)
\path(2112,9912)(4512,7512)
\path(11712,8112)(14112,10512)
\path(14112,10512)(16512,8112)
\path(11712,8112)(14112,5712)(16512,8112)
\path(12312,7512)(14712,9912)
\path(12912,6912)(15312,9312)
\path(13512,6312)(15912,8712)
\path(12312,8712)(14712,6312)
\path(12912,9312)(15312,6912)
\path(13512,9912)(15912,7512)
\path(5412,8112)(7812,10512)
\path(7812,10512)(10212,8112)
\path(5412,8112)(7812,5712)(10212,8112)
\path(6012,7512)(8412,9912)
\path(6612,6912)(9012,9312)
\path(7212,6312)(9612,8712)
\path(6012,8712)(8412,6312)
\path(6612,9312)(9012,6912)
\path(7212,9912)(9612,7512)
\path(16812,8112)(19212,10512)
\path(19212,10512)(21612,8112)
\path(16812,8112)(19212,5712)(21612,8112)
\path(17412,7512)(19812,9912)
\path(18012,6912)(20412,9312)
\path(18612,6312)(21012,8712)
\path(17412,8712)(19812,6312)
\path(18012,9312)(20412,6912)
\path(18612,9912)(21012,7512)
\thicklines
\path(2712,10437)(2112,9837)(2712,9237)
	(3312,8637)(3912,8037)
\path(14112,10437)(14712,9837)(14112,9237)
	(13512,8637)(12912,8037)
\path(4212,6612)(6312,6612)
\path(6192.000,6582.000)(6312.000,6612.000)(6192.000,6642.000)
\path(15612,6612)(17712,6612)
\path(17592.000,6582.000)(17712.000,6612.000)(17592.000,6642.000)
\path(4212,6537)(4212,6687)
\path(7812,8037)(8412,8637)(9012,8037)
	(9612,7437)(10212,8037)
\path(19212,8037)(19812,7437)(20412,6837)
	(21012,7437)(21612,8037)
\thinlines
\path(312,2712)(2712,5112)
\path(2712,5112)(5112,2712)
\path(312,2712)(2712,312)(5112,2712)
\path(912,2112)(3312,4512)
\path(1512,1512)(3912,3912)
\path(2112,912)(4512,3312)
\path(912,3312)(3312,912)
\path(1512,3912)(3912,1512)
\path(2112,4512)(4512,2112)
\path(11712,2712)(14112,5112)
\path(14112,5112)(16512,2712)
\path(11712,2712)(14112,312)(16512,2712)
\path(12312,2112)(14712,4512)
\path(12912,1512)(15312,3912)
\path(13512,912)(15912,3312)
\path(12312,3312)(14712,912)
\path(12912,3912)(15312,1512)
\path(13512,4512)(15912,2112)
\path(5412,2712)(7812,5112)
\path(7812,5112)(10212,2712)
\path(5412,2712)(7812,312)(10212,2712)
\path(6012,2112)(8412,4512)
\path(6612,1512)(9012,3912)
\path(7212,912)(9612,3312)
\path(6012,3312)(8412,912)
\path(6612,3912)(9012,1512)
\path(7212,4512)(9612,2112)
\path(16812,2712)(19212,5112)
\path(19212,5112)(21612,2712)
\path(16812,2712)(19212,312)(21612,2712)
\path(17412,2112)(19812,4512)
\path(18012,1512)(20412,3912)
\path(18612,912)(21012,3312)
\path(17412,3312)(19812,912)
\path(18012,3912)(20412,1512)
\path(18612,4512)(21012,2112)
\thicklines
\path(2712,21237)(3312,20637)(2712,20037)
	(3312,19437)(3912,18837)
\path(14112,21237)(13512,20637)(14112,20037)
	(13512,19437)(12912,18837)
\path(14112,15837)(13512,15237)(12912,14637)
	(13512,14037)(12912,13437)
\path(4212,17412)(6312,17412)
\path(6192.000,17382.000)(6312.000,17412.000)(6192.000,17442.000)
\path(4212,12012)(6312,12012)
\path(6192.000,11982.000)(6312.000,12012.000)(6192.000,12042.000)
\path(15612,17412)(17712,17412)
\path(17592.000,17382.000)(17712.000,17412.000)(17592.000,17442.000)
\path(15612,12012)(17712,12012)
\path(17592.000,11982.000)(17712.000,12012.000)(17592.000,12042.000)
\path(4212,17337)(4212,17487)
\path(4212,11937)(4212,12087)
\thinlines
\path(5412,13512)(7812,15912)
\path(7812,15912)(10212,13512)
\path(5412,13512)(7812,11112)(10212,13512)
\path(6012,12912)(8412,15312)
\path(7212,11712)(9612,14112)
\path(6012,14112)(8412,11712)
\path(6612,14712)(9012,12312)
\path(5412,18912)(7812,21312)
\path(7812,21312)(10212,18912)
\path(5412,18912)(7812,16512)(10212,18912)
\path(6012,18312)(8412,20712)
\path(6612,17712)(9012,20112)
\path(7212,17112)(9612,19512)
\path(6012,19512)(8412,17112)
\path(6612,20112)(9012,17712)
\path(7212,20712)(9612,18312)
\thicklines
\path(7812,20037)(8412,19437)(9012,18837)
	(9612,18237)(10212,18837)
\path(2712,15837)(3312,15237)(3912,14637)
	(3312,14037)(3912,13437)
\thinlines
\path(6612,12312)(9012,14712)
\path(7212,15312)(9612,12912)
\thicklines
\path(7812,13437)(8412,12837)(9012,13437)
	(9612,12837)(10212,13437)
\path(21612,18837)(21012,18237)(20412,17637)
	(19812,18237)(19212,17637)
\path(21612,13437)(21012,12837)(20412,13437)
	(19812,12837)(19212,12237)
\path(2712,5037)(3312,4437)(3912,3837)
	(4512,3237)(3912,2637)
\path(14112,5037)(13512,4437)(12912,3837)
	(12312,3237)(12912,2637)
\path(4212,1212)(6312,1212)
\path(6192.000,1182.000)(6312.000,1212.000)(6192.000,1242.000)
\path(15612,1212)(17712,1212)
\path(17592.000,1182.000)(17712.000,1212.000)(17592.000,1242.000)
\path(4212,1137)(4212,1287)
\path(7812,2637)(8412,2037)(9012,2637)
	(9612,3237)(10212,2637)
\path(19212,1437)(19812,2037)(20412,2637)
	(21012,3237)(21612,2637)
\thinlines
\path(11412,21612)(21912,21612)(21912,12)
	(11412,12)(11412,21612)
\path(12,21612)(10512,21612)(10512,12)
	(12,12)(12,21612)
\end{picture}
}


==> xfig/bigdiamond05.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(28952,42039)(0,-10)
\path(7587,27612)(9387,29412)(11187,27612)
	(9387,25812)(7587,27612)
\path(7887,27312)(9687,29112)
\path(8187,27012)(9987,28812)
\path(8487,26712)(10287,28512)
\path(8787,26412)(10587,28212)
\path(9087,26112)(10887,27912)
\path(9687,26112)(7887,27912)
\path(9987,26412)(8187,28212)
\path(10287,26712)(8487,28512)
\path(10587,27012)(8787,28812)
\path(10887,27312)(9087,29112)
\path(3687,27612)(5487,29412)(7287,27612)
	(5487,25812)(3687,27612)
\path(3987,27312)(5787,29112)
\path(4287,27012)(6087,28812)
\path(4587,26712)(6387,28512)
\path(4887,26412)(6687,28212)
\path(5187,26112)(6987,27912)
\path(5787,26112)(3987,27912)
\path(6087,26412)(4287,28212)
\path(6387,26712)(4587,28512)
\path(6687,27012)(4887,28812)
\path(6987,27312)(5187,29112)
\thicklines
\path(5487,29337)(5187,29037)(4887,28737)
	(5187,28437)(5487,28137)(5787,27837)(5487,27537)
\path(9387,28137)(9687,28437)(9987,28737)
	(10287,28437)(10587,28137)(10887,27837)(11187,27537)
\path(6687,26787)(6687,26637)
\path(6687,26712)(8187,26712)
\path(8067.000,26682.000)(8187.000,26712.000)(8067.000,26742.000)
\thinlines
\path(15687,27612)(17487,29412)(19287,27612)
	(17487,25812)(15687,27612)
\path(15987,27312)(17787,29112)
\path(16287,27012)(18087,28812)
\path(16587,26712)(18387,28512)
\path(16887,26412)(18687,28212)
\path(17187,26112)(18987,27912)
\path(17787,26112)(15987,27912)
\path(18087,26412)(16287,28212)
\path(18387,26712)(16587,28512)
\path(18687,27012)(16887,28812)
\path(18987,27312)(17187,29112)
\path(11787,27612)(13587,29412)(15387,27612)
	(13587,25812)(11787,27612)
\path(12087,27312)(13887,29112)
\path(12387,27012)(14187,28812)
\path(12687,26712)(14487,28512)
\path(12987,26412)(14787,28212)
\path(13287,26112)(15087,27912)
\path(13887,26112)(12087,27912)
\path(14187,26412)(12387,28212)
\path(14487,26712)(12687,28512)
\path(14787,27012)(12987,28812)
\path(15087,27312)(13287,29112)
\thicklines
\path(13587,29337)(13887,29037)(13587,28737)
	(13287,28437)(13587,28137)(13887,27837)(13587,27537)
\path(17487,28737)(17787,28437)(18087,28137)
	(18387,28437)(18687,28137)(18987,27837)(19287,27537)
\path(14787,26787)(14787,26637)
\path(14787,26712)(16287,26712)
\path(16167.000,26682.000)(16287.000,26712.000)(16167.000,26742.000)
\thinlines
\path(11487,23412)(13287,25212)(15087,23412)
	(13287,21612)(11487,23412)
\path(11787,23112)(13587,24912)
\path(12087,22812)(13887,24612)
\path(12387,22512)(14187,24312)
\path(12687,22212)(14487,24012)
\path(12987,21912)(14787,23712)
\path(13587,21912)(11787,23712)
\path(13887,22212)(12087,24012)
\path(14187,22512)(12387,24312)
\path(14487,22812)(12687,24612)
\path(14787,23112)(12987,24912)
\path(7587,23412)(9387,25212)(11187,23412)
	(9387,21612)(7587,23412)
\path(7887,23112)(9687,24912)
\path(8187,22812)(9987,24612)
\path(8487,22512)(10287,24312)
\path(8787,22212)(10587,24012)
\path(9087,21912)(10887,23712)
\path(9687,21912)(7887,23712)
\path(9987,22212)(8187,24012)
\path(10287,22512)(8487,24312)
\path(10587,22812)(8787,24612)
\path(10887,23112)(9087,24912)
\thicklines
\path(9387,25137)(9087,24837)(9387,24537)
	(9087,24237)(9387,23937)(9687,23637)(9387,23337)
\path(13287,23937)(13587,24237)(13887,23937)
	(14187,24237)(14487,23937)(14787,23637)(15087,23337)
\path(10587,22587)(10587,22437)
\path(10587,22512)(12087,22512)
\path(11967.000,22482.000)(12087.000,22512.000)(11967.000,22542.000)
\thinlines
\path(20487,23412)(22287,25212)(24087,23412)
	(22287,21612)(20487,23412)
\path(20787,23112)(22587,24912)
\path(21087,22812)(22887,24612)
\path(21387,22512)(23187,24312)
\path(21687,22212)(23487,24012)
\path(21987,21912)(23787,23712)
\path(22587,21912)(20787,23712)
\path(22887,22212)(21087,24012)
\path(23187,22512)(21387,24312)
\path(23487,22812)(21687,24612)
\path(23787,23112)(21987,24912)
\path(16587,23412)(18387,25212)(20187,23412)
	(18387,21612)(16587,23412)
\path(16887,23112)(18687,24912)
\path(17187,22812)(18987,24612)
\path(17487,22512)(19287,24312)
\path(17787,22212)(19587,24012)
\path(18087,21912)(19887,23712)
\path(18687,21912)(16887,23712)
\path(18987,22212)(17187,24012)
\path(19287,22512)(17487,24312)
\path(19587,22812)(17787,24612)
\path(19887,23112)(18087,24912)
\thicklines
\path(18387,25137)(18687,24837)(18387,24537)
	(18687,24237)(18987,23937)(18687,23637)(18387,23337)
\path(22287,24537)(22587,24237)(22887,23937)
	(23187,23637)(23487,23937)(23787,23637)(24087,23337)
\path(19587,22587)(19587,22437)
\path(19587,22512)(21087,22512)
\path(20967.000,22482.000)(21087.000,22512.000)(20967.000,22542.000)
\thinlines
\path(7587,19212)(9387,21012)(11187,19212)
	(9387,17412)(7587,19212)
\path(7887,18912)(9687,20712)
\path(8187,18612)(9987,20412)
\path(8487,18312)(10287,20112)
\path(8787,18012)(10587,19812)
\path(9087,17712)(10887,19512)
\path(9687,17712)(7887,19512)
\path(9987,18012)(8187,19812)
\path(10287,18312)(8487,20112)
\path(10587,18612)(8787,20412)
\path(10887,18912)(9087,20712)
\path(3687,19212)(5487,21012)(7287,19212)
	(5487,17412)(3687,19212)
\path(3987,18912)(5787,20712)
\path(4287,18612)(6087,20412)
\path(4587,18312)(6387,20112)
\path(4887,18012)(6687,19812)
\path(5187,17712)(6987,19512)
\path(5787,17712)(3987,19512)
\path(6087,18012)(4287,19812)
\path(6387,18312)(4587,20112)
\path(6687,18612)(4887,20412)
\path(6987,18912)(5187,20712)
\thicklines
\path(5487,20937)(5787,20637)(6087,20337)
	(6387,20037)(6087,19737)(5787,19437)(5487,19137)
\path(9387,19737)(9687,19437)(9987,19737)
	(10287,20037)(10587,19737)(10887,19437)(11187,19137)
\path(6687,18387)(6687,18237)
\path(6687,18312)(8187,18312)
\path(8067.000,18282.000)(8187.000,18312.000)(8067.000,18342.000)
\thinlines
\path(15687,19212)(17487,21012)(19287,19212)
	(17487,17412)(15687,19212)
\path(15987,18912)(17787,20712)
\path(16287,18612)(18087,20412)
\path(16587,18312)(18387,20112)
\path(16887,18012)(18687,19812)
\path(17187,17712)(18987,19512)
\path(17787,17712)(15987,19512)
\path(18087,18012)(16287,19812)
\path(18387,18312)(16587,20112)
\path(18687,18612)(16887,20412)
\path(18987,18912)(17187,20712)
\path(11787,19212)(13587,21012)(15387,19212)
	(13587,17412)(11787,19212)
\path(12087,18912)(13887,20712)
\path(12387,18612)(14187,20412)
\path(12687,18312)(14487,20112)
\path(12987,18012)(14787,19812)
\path(13287,17712)(15087,19512)
\path(13887,17712)(12087,19512)
\path(14187,18012)(12387,19812)
\path(14487,18312)(12687,20112)
\path(14787,18612)(12987,20412)
\path(15087,18912)(13287,20712)
\thicklines
\path(13587,20937)(13287,20637)(13587,20337)
	(13887,20037)(14187,19737)(13887,19437)(13587,19137)
\path(17487,19737)(17787,20037)(18087,19737)
	(18387,19437)(18687,19737)(18987,19437)(19287,19137)
\path(14787,18387)(14787,18237)
\path(14787,18312)(16287,18312)
\path(16167.000,18282.000)(16287.000,18312.000)(16167.000,18342.000)
\thinlines
\path(7587,10812)(9387,12612)(11187,10812)
	(9387,9012)(7587,10812)
\path(7887,10512)(9687,12312)
\path(8187,10212)(9987,12012)
\path(8487,9912)(10287,11712)
\path(8787,9612)(10587,11412)
\path(9087,9312)(10887,11112)
\path(9687,9312)(7887,11112)
\path(9987,9612)(8187,11412)
\path(10287,9912)(8487,11712)
\path(10587,10212)(8787,12012)
\path(10887,10512)(9087,12312)
\path(3687,10812)(5487,12612)(7287,10812)
	(5487,9012)(3687,10812)
\path(3987,10512)(5787,12312)
\path(4287,10212)(6087,12012)
\path(4587,9912)(6387,11712)
\path(4887,9612)(6687,11412)
\path(5187,9312)(6987,11112)
\path(5787,9312)(3987,11112)
\path(6087,9612)(4287,11412)
\path(6387,9912)(4587,11712)
\path(6687,10212)(4887,12012)
\path(6987,10512)(5187,12312)
\thicklines
\path(5487,12537)(5187,12237)(4887,11937)
	(5187,11637)(4887,11337)(5187,11037)(5487,10737)
\path(9387,10737)(9687,11037)(9987,11337)
	(10287,11037)(10587,11337)(10887,11037)(11187,10737)
\path(6687,9987)(6687,9837)
\path(6687,9912)(8187,9912)
\path(8067.000,9882.000)(8187.000,9912.000)(8067.000,9942.000)
\thinlines
\path(15687,10812)(17487,12612)(19287,10812)
	(17487,9012)(15687,10812)
\path(15987,10512)(17787,12312)
\path(16287,10212)(18087,12012)
\path(16587,9912)(18387,11712)
\path(16887,9612)(18687,11412)
\path(17187,9312)(18987,11112)
\path(17787,9312)(15987,11112)
\path(18087,9612)(16287,11412)
\path(18387,9912)(16587,11712)
\path(18687,10212)(16887,12012)
\path(18987,10512)(17187,12312)
\path(11787,10812)(13587,12612)(15387,10812)
	(13587,9012)(11787,10812)
\path(12087,10512)(13887,12312)
\path(12387,10212)(14187,12012)
\path(12687,9912)(14487,11712)
\path(12987,9612)(14787,11412)
\path(13287,9312)(15087,11112)
\path(13887,9312)(12087,11112)
\path(14187,9612)(12387,11412)
\path(14487,9912)(12687,11712)
\path(14787,10212)(12987,12012)
\path(15087,10512)(13287,12312)
\thicklines
\path(13587,12537)(13887,12237)(13587,11937)
	(13287,11637)(12987,11337)(13287,11037)(13587,10737)
\path(17487,11337)(17787,11037)(18087,10737)
	(18387,11037)(18687,11337)(18987,11037)(19287,10737)
\path(14787,9987)(14787,9837)
\path(14787,9912)(16287,9912)
\path(16167.000,9882.000)(16287.000,9912.000)(16167.000,9942.000)
\thinlines
\path(23787,10812)(25587,12612)(27387,10812)
	(25587,9012)(23787,10812)
\path(24087,10512)(25887,12312)
\path(24387,10212)(26187,12012)
\path(24687,9912)(26487,11712)
\path(24987,9612)(26787,11412)
\path(25287,9312)(27087,11112)
\path(25887,9312)(24087,11112)
\path(26187,9612)(24387,11412)
\path(26487,9912)(24687,11712)
\path(26787,10212)(24987,12012)
\path(27087,10512)(25287,12312)
\path(19887,10812)(21687,12612)(23487,10812)
	(21687,9012)(19887,10812)
\path(20187,10512)(21987,12312)
\path(20487,10212)(22287,12012)
\path(20787,9912)(22587,11712)
\path(21087,9612)(22887,11412)
\path(21387,9312)(23187,11112)
\path(21987,9312)(20187,11112)
\path(22287,9612)(20487,11412)
\path(22587,9912)(20787,11712)
\path(22887,10212)(21087,12012)
\path(23187,10512)(21387,12312)
\thicklines
\path(21687,12537)(21987,12237)(22287,11937)
	(21987,11637)(21687,11337)(21387,11037)(21687,10737)
\path(25587,11337)(25887,11037)(26187,11337)
	(26487,11037)(26787,10737)(27087,11037)(27387,10737)
\path(22887,9987)(22887,9837)
\path(22887,9912)(24387,9912)
\path(24267.000,9882.000)(24387.000,9912.000)(24267.000,9942.000)
\thinlines
\path(7287,6012)(9087,7812)(10887,6012)
	(9087,4212)(7287,6012)
\path(7587,5712)(9387,7512)
\path(7887,5412)(9687,7212)
\path(8187,5112)(9987,6912)
\path(8487,4812)(10287,6612)
\path(8787,4512)(10587,6312)
\path(9387,4512)(7587,6312)
\path(9687,4812)(7887,6612)
\path(9987,5112)(8187,6912)
\path(10287,5412)(8487,7212)
\path(10587,5712)(8787,7512)
\path(3387,6012)(5187,7812)(6987,6012)
	(5187,4212)(3387,6012)
\path(3687,5712)(5487,7512)
\path(3987,5412)(5787,7212)
\path(4287,5112)(6087,6912)
\path(4587,4812)(6387,6612)
\path(4887,4512)(6687,6312)
\path(5487,4512)(3687,6312)
\path(5787,4812)(3987,6612)
\path(6087,5112)(4287,6912)
\path(6387,5412)(4587,7212)
\path(6687,5712)(4887,7512)
\thicklines
\path(5187,7737)(4887,7437)(4587,7137)
	(4887,6837)(5187,6537)(4887,6237)(5187,5937)
\path(9087,5937)(9387,6237)(9687,6537)
	(9987,6237)(10287,5937)(10587,6237)(10887,5937)
\path(6387,5187)(6387,5037)
\path(6387,5112)(7887,5112)
\path(7767.000,5082.000)(7887.000,5112.000)(7767.000,5142.000)
\thinlines
\path(15387,6012)(17187,7812)(18987,6012)
	(17187,4212)(15387,6012)
\path(15687,5712)(17487,7512)
\path(15987,5412)(17787,7212)
\path(16287,5112)(18087,6912)
\path(16587,4812)(18387,6612)
\path(16887,4512)(18687,6312)
\path(17487,4512)(15687,6312)
\path(17787,4812)(15987,6612)
\path(18087,5112)(16287,6912)
\path(18387,5412)(16587,7212)
\path(18687,5712)(16887,7512)
\path(11487,6012)(13287,7812)(15087,6012)
	(13287,4212)(11487,6012)
\path(11787,5712)(13587,7512)
\path(12087,5412)(13887,7212)
\path(12387,5112)(14187,6912)
\path(12687,4812)(14487,6612)
\path(12987,4512)(14787,6312)
\path(13587,4512)(11787,6312)
\path(13887,4812)(12087,6612)
\path(14187,5112)(12387,6912)
\path(14487,5412)(12687,7212)
\path(14787,5712)(12987,7512)
\thicklines
\path(13287,7737)(12987,7437)(13287,7137)
	(12987,6837)(12687,6537)(12987,6237)(13287,5937)
\path(17187,5937)(17487,6237)(17787,5937)
	(18087,6237)(18387,6537)(18687,6237)(18987,5937)
\path(14487,5187)(14487,5037)
\path(14487,5112)(15987,5112)
\path(15867.000,5082.000)(15987.000,5112.000)(15867.000,5142.000)
\thinlines
\path(23487,6012)(25287,7812)(27087,6012)
	(25287,4212)(23487,6012)
\path(23787,5712)(25587,7512)
\path(24087,5412)(25887,7212)
\path(24387,5112)(26187,6912)
\path(24687,4812)(26487,6612)
\path(24987,4512)(26787,6312)
\path(25587,4512)(23787,6312)
\path(25887,4812)(24087,6612)
\path(26187,5112)(24387,6912)
\path(26487,5412)(24687,7212)
\path(26787,5712)(24987,7512)
\path(19587,6012)(21387,7812)(23187,6012)
	(21387,4212)(19587,6012)
\path(19887,5712)(21687,7512)
\path(20187,5412)(21987,7212)
\path(20487,5112)(22287,6912)
\path(20787,4812)(22587,6612)
\path(21087,4512)(22887,6312)
\path(21687,4512)(19887,6312)
\path(21987,4812)(20187,6612)
\path(22287,5112)(20487,6912)
\path(22587,5412)(20787,7212)
\path(22887,5712)(21087,7512)
\thicklines
\path(21387,7737)(21687,7437)(21387,7137)
	(21087,6837)(21387,6537)(21087,6237)(21387,5937)
\path(25287,6537)(25587,6237)(25887,5937)
	(26187,6237)(26487,5937)(26787,6237)(27087,5937)
\path(22587,5187)(22587,5037)
\path(22587,5112)(24087,5112)
\path(23967.000,5082.000)(24087.000,5112.000)(23967.000,5142.000)
\thinlines
\path(15387,1812)(17187,3612)(18987,1812)
	(17187,12)(15387,1812)
\path(15687,1512)(17487,3312)
\path(15987,1212)(17787,3012)
\path(16287,912)(18087,2712)
\path(16587,612)(18387,2412)
\path(16887,312)(18687,2112)
\path(17487,312)(15687,2112)
\path(17787,612)(15987,2412)
\path(18087,912)(16287,2712)
\path(18387,1212)(16587,3012)
\path(18687,1512)(16887,3312)
\path(11487,1812)(13287,3612)(15087,1812)
	(13287,12)(11487,1812)
\path(11787,1512)(13587,3312)
\path(12087,1212)(13887,3012)
\path(12387,912)(14187,2712)
\path(12687,612)(14487,2412)
\path(12987,312)(14787,2112)
\path(13587,312)(11787,2112)
\path(13887,612)(12087,2412)
\path(14187,912)(12387,2712)
\path(14487,1212)(12687,3012)
\path(14787,1512)(12987,3312)
\thicklines
\path(13287,3537)(12987,3237)(13287,2937)
	(12987,2637)(13287,2337)(12987,2037)(13287,1737)
\path(17187,1737)(17487,2037)(17787,1737)
	(18087,2037)(18387,1737)(18687,2037)(18987,1737)
\path(14487,987)(14487,837)
\path(14487,912)(15987,912)
\path(15867.000,882.000)(15987.000,912.000)(15867.000,942.000)
\thinlines
\path(25287,19212)(27087,21012)(28887,19212)
	(27087,17412)(25287,19212)
\path(25587,18912)(27387,20712)
\path(25887,18612)(27687,20412)
\path(26187,18312)(27987,20112)
\path(26487,18012)(28287,19812)
\path(26787,17712)(28587,19512)
\path(27387,17712)(25587,19512)
\path(27687,18012)(25887,19812)
\path(27987,18312)(26187,20112)
\path(28287,18612)(26487,20412)
\path(28587,18912)(26787,20712)
\path(21387,19212)(23187,21012)(24987,19212)
	(23187,17412)(21387,19212)
\path(21687,18912)(23487,20712)
\path(21987,18612)(23787,20412)
\path(22287,18312)(24087,20112)
\path(22587,18012)(24387,19812)
\path(22887,17712)(24687,19512)
\path(23487,17712)(21687,19512)
\path(23787,18012)(21987,19812)
\path(24087,18312)(22287,20112)
\path(24387,18612)(22587,20412)
\path(24687,18912)(22887,20712)
\thicklines
\path(23187,20937)(23487,20637)(23187,20337)
	(23487,20037)(23187,19737)(22887,19437)(23187,19137)
\path(27087,20337)(27387,20037)(27687,19737)
	(27987,19437)(28287,19137)(28587,19437)(28887,19137)
\path(24387,18387)(24387,18237)
\path(24387,18312)(25887,18312)
\path(25767.000,18282.000)(25887.000,18312.000)(25767.000,18342.000)
\thinlines
\path(20187,15012)(21987,16812)(23787,15012)
	(21987,13212)(20187,15012)
\path(20487,14712)(22287,16512)
\path(20787,14412)(22587,16212)
\path(21087,14112)(22887,15912)
\path(21387,13812)(23187,15612)
\path(21687,13512)(23487,15312)
\path(22287,13512)(20487,15312)
\path(22587,13812)(20787,15612)
\path(22887,14112)(21087,15912)
\path(23187,14412)(21387,16212)
\path(23487,14712)(21687,16512)
\path(16287,15012)(18087,16812)(19887,15012)
	(18087,13212)(16287,15012)
\path(16587,14712)(18387,16512)
\path(16887,14412)(18687,16212)
\path(17187,14112)(18987,15912)
\path(17487,13812)(19287,15612)
\path(17787,13512)(19587,15312)
\path(18387,13512)(16587,15312)
\path(18687,13812)(16887,15612)
\path(18987,14112)(17187,15912)
\path(19287,14412)(17487,16212)
\path(19587,14712)(17787,16512)
\thicklines
\path(18087,16737)(17787,16437)(18087,16137)
	(18387,15837)(18087,15537)(17787,15237)(18087,14937)
\path(21987,15537)(22287,15837)(22587,15537)
	(22887,15237)(23187,14937)(23487,15237)(23787,14937)
\path(19287,14187)(19287,14037)
\path(19287,14112)(20787,14112)
\path(20667.000,14082.000)(20787.000,14112.000)(20667.000,14142.000)
\thinlines
\path(12012,15012)(13812,16812)(15612,15012)
	(13812,13212)(12012,15012)
\path(12312,14712)(14112,16512)
\path(12612,14412)(14412,16212)
\path(12912,14112)(14712,15912)
\path(13212,13812)(15012,15612)
\path(13512,13512)(15312,15312)
\path(14112,13512)(12312,15312)
\path(14412,13812)(12612,15612)
\path(14712,14112)(12912,15912)
\path(15012,14412)(13212,16212)
\path(15312,14712)(13512,16512)
\path(8112,15012)(9912,16812)(11712,15012)
	(9912,13212)(8112,15012)
\path(8412,14712)(10212,16512)
\path(8712,14412)(10512,16212)
\path(9012,14112)(10812,15912)
\path(9312,13812)(11112,15612)
\path(9612,13512)(11412,15312)
\path(10212,13512)(8412,15312)
\path(10512,13812)(8712,15612)
\path(10812,14112)(9012,15912)
\path(11112,14412)(9312,16212)
\path(11412,14712)(9612,16512)
\thicklines
\path(9912,16737)(10212,16437)(10512,16137)
	(10212,15837)(10512,15537)(10212,15237)(9912,14937)
\path(13812,15537)(14112,15237)(14412,15537)
	(14712,15237)(15012,15537)(15312,15237)(15612,14937)
\path(11112,14187)(11112,14037)
\path(11112,14112)(12612,14112)
\path(12492.000,14082.000)(12612.000,14112.000)(12492.000,14142.000)
\thinlines
\path(3912,15012)(5712,16812)(7512,15012)
	(5712,13212)(3912,15012)
\path(4212,14712)(6012,16512)
\path(4512,14412)(6312,16212)
\path(4812,14112)(6612,15912)
\path(5112,13812)(6912,15612)
\path(5412,13512)(7212,15312)
\path(6012,13512)(4212,15312)
\path(6312,13812)(4512,15612)
\path(6612,14112)(4812,15912)
\path(6912,14412)(5112,16212)
\path(7212,14712)(5412,16512)
\path(3612,15012)(1812,16812)(12,15012)
	(1812,13212)(3612,15012)
\path(3312,14712)(1512,16512)
\path(3012,14412)(1212,16212)
\path(2712,14112)(912,15912)
\path(2412,13812)(612,15612)
\path(2112,13512)(312,15312)
\path(1512,13512)(3312,15312)
\path(1212,13812)(3012,15612)
\path(912,14112)(2712,15912)
\path(612,14412)(2412,16212)
\path(312,14712)(2112,16512)
\thicklines
\path(5712,14937)(6012,15237)(6312,15537)
	(6612,15837)(6912,15537)(7212,15237)(7512,14937)
\path(3012,14187)(3012,14037)
\path(3012,14112)(4512,14112)
\path(4392.000,14082.000)(4512.000,14112.000)(4392.000,14142.000)
\path(1812,16737)(1512,16437)(1212,16137)
	(912,15837)(1212,15537)(1512,15237)(1812,14937)
\thinlines
\path(11487,31812)(13287,33612)(15087,31812)
	(13287,30012)(11487,31812)
\path(11787,31512)(13587,33312)
\path(12087,31212)(13887,33012)
\path(12387,30912)(14187,32712)
\path(12687,30612)(14487,32412)
\path(12987,30312)(14787,32112)
\path(13587,30312)(11787,32112)
\path(13887,30612)(12087,32412)
\path(14187,30912)(12387,32712)
\path(14487,31212)(12687,33012)
\path(14787,31512)(12987,33312)
\path(7587,31812)(9387,33612)(11187,31812)
	(9387,30012)(7587,31812)
\path(7887,31512)(9687,33312)
\path(8187,31212)(9987,33012)
\path(8487,30912)(10287,32712)
\path(8787,30612)(10587,32412)
\path(9087,30312)(10887,32112)
\path(9687,30312)(7887,32112)
\path(9987,30612)(8187,32412)
\path(10287,30912)(8487,32712)
\path(10587,31212)(8787,33012)
\path(10887,31512)(9087,33312)
\thicklines
\path(9387,33537)(9687,33237)(9987,32937)
	(9687,32637)(9387,32337)(9687,32037)(9387,31737)
\path(13287,32937)(13587,32637)(13887,32937)
	(14187,32637)(14487,32337)(14787,32037)(15087,31737)
\path(10587,30987)(10587,30837)
\path(10587,30912)(12087,30912)
\path(11967.000,30882.000)(12087.000,30912.000)(11967.000,30942.000)
\thinlines
\path(11487,36012)(13287,37812)(15087,36012)
	(13287,34212)(11487,36012)
\path(11787,35712)(13587,37512)
\path(12087,35412)(13887,37212)
\path(12387,35112)(14187,36912)
\path(12687,34812)(14487,36612)
\path(12987,34512)(14787,36312)
\path(13587,34512)(11787,36312)
\path(13887,34812)(12087,36612)
\path(14187,35112)(12387,36912)
\path(14487,35412)(12687,37212)
\path(14787,35712)(12987,37512)
\path(7587,36012)(9387,37812)(11187,36012)
	(9387,34212)(7587,36012)
\path(7887,35712)(9687,37512)
\path(8187,35412)(9987,37212)
\path(8487,35112)(10287,36912)
\path(8787,34812)(10587,36612)
\path(9087,34512)(10887,36312)
\path(9687,34512)(7887,36312)
\path(9987,34812)(8187,36612)
\path(10287,35112)(8487,36912)
\path(10587,35412)(8787,37212)
\path(10887,35712)(9087,37512)
\thicklines
\path(9387,37737)(9087,37437)(9387,37137)
	(9687,36837)(9387,36537)(9687,36237)(9387,35937)
\path(13287,37137)(13587,37437)(13887,37137)
	(14187,36837)(14487,36537)(14787,36237)(15087,35937)
\path(10587,35187)(10587,35037)
\path(10587,35112)(12087,35112)
\path(11967.000,35082.000)(12087.000,35112.000)(11967.000,35142.000)
\thinlines
\path(11487,40212)(13287,42012)(15087,40212)
	(13287,38412)(11487,40212)
\path(11787,39912)(13587,41712)
\path(12087,39612)(13887,41412)
\path(12387,39312)(14187,41112)
\path(12687,39012)(14487,40812)
\path(12987,38712)(14787,40512)
\path(13587,38712)(11787,40512)
\path(13887,39012)(12087,40812)
\path(14187,39312)(12387,41112)
\path(14487,39612)(12687,41412)
\path(14787,39912)(12987,41712)
\path(7587,40212)(9387,42012)(11187,40212)
	(9387,38412)(7587,40212)
\path(7887,39912)(9687,41712)
\path(8187,39612)(9987,41412)
\path(8487,39312)(10287,41112)
\path(8787,39012)(10587,40812)
\path(9087,38712)(10887,40512)
\path(9687,38712)(7887,40512)
\path(9987,39012)(8187,40812)
\path(10287,39312)(8487,41112)
\path(10587,39612)(8787,41412)
\path(10887,39912)(9087,41712)
\thicklines
\path(9387,41937)(9687,41637)(9387,41337)
	(9687,41037)(9387,40737)(9687,40437)(9387,40137)
\path(13287,41937)(13587,41637)(13887,41337)
	(14187,41037)(14487,40737)(14787,40437)(15087,40137)
\path(10587,39387)(10587,39237)
\path(10587,39312)(12087,39312)
\path(11967.000,39282.000)(12087.000,39312.000)(11967.000,39342.000)
\end{picture}
}

